One-loop lattice artifacts of a dynamical charm quark

For a few observables in O(a) improved lattice QCD, we compute discretization effects arising from the vacuum polarization of a heavy quark at one-loop order. In particular, the force between static quarks, the running coupling in the Schrodinger functional and a related quantity, {\bar \upsilon}, are considered. Results show that the cutoff effects of a dynamical charm quark are typically smaller than those present in the pure gauge theory. This perturbative result is a good indication that dynamical charm quarks are feasible already now.

==> Stepscaling1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Stepscaling1.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Fri Aug  5 16:12:28 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (Stepscaling1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Aug  5 16:12:28 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 640 M
63 0 V
5537 0 R
-63 0 V
1380 1333 M
63 0 V
5537 0 R
-63 0 V
1380 2027 M
63 0 V
5537 0 R
-63 0 V
1380 2720 M
63 0 V
5537 0 R
-63 0 V
1380 3413 M
63 0 V
5537 0 R
-63 0 V
1380 4107 M
63 0 V
5537 0 R
-63 0 V
1380 4800 M
63 0 V
5537 0 R
-63 0 V
1380 640 M
0 63 V
0 4097 R
0 -63 V
2180 640 M
0 63 V
0 4097 R
0 -63 V
2980 640 M
0 63 V
0 4097 R
0 -63 V
3780 640 M
0 63 V
0 4097 R
0 -63 V
4580 640 M
0 63 V
0 4097 R
0 -63 V
5380 640 M
0 63 V
0 4097 R
0 -63 V
6180 640 M
0 63 V
0 4097 R
0 -63 V
6980 640 M
0 63 V
0 4097 R
0 -63 V
stroke
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.500 UP
1.500 UL
LTb
6380 1608 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
4580 2321 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
3602 2724 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-620 214 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-414 122 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-293 76 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-219 50 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-170 35 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-136 25 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-114 18 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-96 14 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-83 10 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-75 8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
6380 1613 TriDF
4580 2325 TriDF
3602 2727 TriDF
3013 2947 TriDF
2630 3075 TriDF
2368 3155 TriDF
2180 3209 TriDF
2041 3248 TriDF
1936 3276 TriDF
1853 3298 TriDF
1788 3314 TriDF
1736 3328 TriDF
1692 3338 TriDF
1.500 UP
1.500 UL
LT0
6380 3428 CircleF
4580 3404 CircleF
3602 3395 CircleF
3013 3396 CircleF
2630 3399 CircleF
2368 3401 CircleF
2180 3404 CircleF
2041 3405 CircleF
1936 3406 CircleF
1853 3407 CircleF
1788 3408 CircleF
1736 3409 CircleF
1692 3409 CircleF
1657 3410 CircleF
1627 3410 CircleF
1602 3410 CircleF
1580 3411 CircleF
1561 3411 CircleF
1545 3411 CircleF
1531 3411 CircleF
1519 3411 CircleF
1508 3412 CircleF
1498 3412 CircleF
1490 3412 CircleF
1482 3412 CircleF
1475 3412 CircleF
1469 3412 CircleF
1463 3412 CircleF
1458 3412 CircleF
1453 3412 CircleF
1449 3412 CircleF
1445 3412 CircleF
1442 3412 CircleF
1438 3412 CircleF
1435 3413 CircleF
1433 3413 CircleF
1430 3413 CircleF
1428 3413 CircleF
1425 3413 CircleF
1423 3413 CircleF
1421 3413 CircleF
1420 3413 CircleF
1418 3413 CircleF
1416 3413 CircleF
1415 3413 CircleF
1413 3413 CircleF
1412 3413 CircleF
1411 3413 CircleF
1410 3413 CircleF
1408 3413 CircleF
1407 3413 CircleF
1406 3413 CircleF
1406 3413 CircleF
1405 3413 CircleF
1404 3413 CircleF
1403 3413 CircleF
1402 3413 CircleF
1401 3413 CircleF
1401 3413 CircleF
1400 3413 CircleF
1400 3413 CircleF
1.500 UP
1.500 UL
LT3
6380 3626 TriUF
4580 3538 TriUF
3602 3494 TriUF
3013 3471 TriUF
2630 3458 TriUF
2368 3448 TriUF
2180 3442 TriUF
2041 3437 TriUF
1936 3433 TriUF
1853 3430 TriUF
1788 3428 TriUF
1736 3426 TriUF
1692 3424 TriUF
1657 3423 TriUF
1627 3422 TriUF
1602 3421 TriUF
1580 3420 TriUF
1561 3420 TriUF
1545 3419 TriUF
1531 3419 TriUF
1519 3418 TriUF
1508 3418 TriUF
1498 3417 TriUF
1490 3417 TriUF
1482 3417 TriUF
1475 3417 TriUF
1469 3416 TriUF
1463 3416 TriUF
1458 3416 TriUF
1453 3416 TriUF
1449 3416 TriUF
1445 3415 TriUF
1442 3415 TriUF
1438 3415 TriUF
1435 3415 TriUF
1433 3415 TriUF
1430 3415 TriUF
1428 3415 TriUF
1425 3415 TriUF
1423 3415 TriUF
1421 3415 TriUF
1420 3415 TriUF
1418 3415 TriUF
1416 3414 TriUF
1415 3414 TriUF
1413 3414 TriUF
1412 3414 TriUF
1.500 UP
1.500 UL
LT2
3602 3726 BoxF
3013 3603 BoxF
2630 3556 BoxF
2368 3525 BoxF
2180 3504 BoxF
2041 3488 BoxF
1936 3476 BoxF
1853 3467 BoxF
1788 3459 BoxF
1736 3454 BoxF
1692 3449 BoxF
1657 3445 BoxF
1627 3441 BoxF
1602 3438 BoxF
1580 3436 BoxF
1561 3434 BoxF
1545 3432 BoxF
1531 3430 BoxF
1519 3429 BoxF
1508 3428 BoxF
1498 3427 BoxF
1490 3426 BoxF
1482 3425 BoxF
1475 3424 BoxF
1469 3423 BoxF
1463 3423 BoxF
1458 3422 BoxF
1453 3421 BoxF
1449 3421 BoxF
1445 3421 BoxF
1442 3420 BoxF
1438 3420 BoxF
1435 3419 BoxF
1433 3419 BoxF
1430 3419 BoxF
1428 3419 BoxF
1425 3418 BoxF
1423 3418 BoxF
1421 3418 BoxF
1420 3418 BoxF
1418 3417 BoxF
1416 3417 BoxF
1415 3417 BoxF
1413 3417 BoxF
1412 3417 BoxF
1.000 UL
LTb
1380 3413 M
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
stroke
LTb
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4180,140){\makebox(0,0){\strut{}$a^2/L^2$}}%
  \put(840,4720){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$4 \pi \delta^{(1,g/f)}_{\Sigma}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6980,440){\makebox(0,0){\strut{} 0.07}}%
  \put(6180,440){\makebox(0,0){\strut{} 0.06}}%
  \put(5380,440){\makebox(0,0){\strut{} 0.05}}%
  \put(4580,440){\makebox(0,0){\strut{} 0.04}}%
  \put(3780,440){\makebox(0,0){\strut{} 0.03}}%
  \put(2980,440){\makebox(0,0){\strut{} 0.02}}%
  \put(2180,440){\makebox(0,0){\strut{} 0.01}}%
  \put(1380,440){\makebox(0,0){\strut{} 0}}%
  \put(1260,4800){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1260,4107){\makebox(0,0)[r]{\strut{} 0.05}}%
  \put(1260,3413){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1260,2720){\makebox(0,0)[r]{\strut{}-0.05}}%
  \put(1260,2027){\makebox(0,0)[r]{\strut{}-0.1}}%
  \put(1260,1333){\makebox(0,0)[r]{\strut{}-0.15}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}-0.2}}%
\end{picture}%
\endgroup
\endinput


==> Stepscaling2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Stepscaling2.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sat Aug  6 07:32:55 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (Stepscaling2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Aug  6 07:32:55 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 640 M
63 0 V
5537 0 R
-63 0 V
1380 1472 M
63 0 V
5537 0 R
-63 0 V
1380 2304 M
63 0 V
5537 0 R
-63 0 V
1380 3136 M
63 0 V
5537 0 R
-63 0 V
1380 3968 M
63 0 V
5537 0 R
-63 0 V
1380 4800 M
63 0 V
5537 0 R
-63 0 V
1380 640 M
0 63 V
0 4097 R
0 -63 V
2180 640 M
0 63 V
0 4097 R
0 -63 V
2980 640 M
0 63 V
0 4097 R
0 -63 V
3780 640 M
0 63 V
0 4097 R
0 -63 V
4580 640 M
0 63 V
0 4097 R
0 -63 V
5380 640 M
0 63 V
0 4097 R
0 -63 V
6180 640 M
0 63 V
0 4097 R
0 -63 V
6980 640 M
0 63 V
0 4097 R
0 -63 V
stroke
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.500 UP
1.500 UL
LT0
6380 1571 CircleF
4580 1536 CircleF
3602 1291 CircleF
3013 1082 CircleF
2630 941 CircleF
2368 852 CircleF
2180 796 CircleF
2041 759 CircleF
1936 735 CircleF
1853 717 CircleF
1788 705 CircleF
1736 695 CircleF
1692 688 CircleF
1657 682 CircleF
1627 677 CircleF
1602 673 CircleF
1580 669 CircleF
1561 666 CircleF
1545 664 CircleF
1531 662 CircleF
1519 660 CircleF
1508 658 CircleF
1498 657 CircleF
1490 656 CircleF
1482 655 CircleF
1475 654 CircleF
1469 653 CircleF
1463 652 CircleF
1458 651 CircleF
1453 651 CircleF
1449 650 CircleF
1445 649 CircleF
1442 649 CircleF
1438 648 CircleF
1435 648 CircleF
1433 648 CircleF
1430 647 CircleF
1428 647 CircleF
1425 647 CircleF
1423 646 CircleF
1421 646 CircleF
1420 646 CircleF
1418 645 CircleF
1416 645 CircleF
1415 645 CircleF
1413 645 CircleF
1412 645 CircleF
1411 644 CircleF
1410 644 CircleF
1408 644 CircleF
1407 644 CircleF
1406 644 CircleF
1406 644 CircleF
1405 644 CircleF
1404 643 CircleF
1403 643 CircleF
1402 643 CircleF
1401 643 CircleF
1401 643 CircleF
1400 643 CircleF
1400 643 CircleF
1.500 UP
1.500 UL
LT3
6380 2070 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
4580 1787 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
3602 1462 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3013 1219 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
2630 1056 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
2368 950 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
2180 879 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
2041 831 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
1936 796 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
1853 770 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-96 -22 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-83 -18 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-75 -14 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-66 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-61 -10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-56 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-53 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-50 -7 R
0 2 V
-31 -2 R
62 0 V
stroke 1592 687 M
-62 2 R
62 0 V
-47 -6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-45 -5 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-43 -4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-42 -4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-41 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-39 -4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-39 -3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-38 -3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-37 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-37 -3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-36 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-36 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-35 -2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -2 R
0 1 V
-31 -1 R
62 0 V
stroke 1464 653 M
-62 1 R
62 0 V
-34 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
6380 2074 TriUF
4580 1790 TriUF
3602 1465 TriUF
3013 1221 TriUF
2630 1058 TriUF
2368 951 TriUF
2180 881 TriUF
2041 832 TriUF
1936 797 TriUF
1853 771 TriUF
1788 752 TriUF
1736 736 TriUF
1692 724 TriUF
1657 714 TriUF
1627 706 TriUF
1602 699 TriUF
1580 693 TriUF
1561 688 TriUF
1545 684 TriUF
1531 680 TriUF
1519 676 TriUF
1508 674 TriUF
1498 671 TriUF
1490 669 TriUF
1482 667 TriUF
1475 665 TriUF
1469 663 TriUF
1463 662 TriUF
1458 660 TriUF
1453 659 TriUF
1449 658 TriUF
1445 657 TriUF
1442 656 TriUF
1438 655 TriUF
1435 654 TriUF
1433 654 TriUF
1430 653 TriUF
1428 652 TriUF
1425 652 TriUF
1423 651 TriUF
1421 651 TriUF
1420 650 TriUF
1418 650 TriUF
1416 649 TriUF
1415 649 TriUF
1413 649 TriUF
1412 648 TriUF
1.500 UP
1.500 UL
LT2
3602 1817 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
3013 1436 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
2630 1234 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
2368 1099 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
2180 1006 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
2041 939 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1936 889 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1853 851 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-96 -37 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-83 -31 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-75 -25 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-66 -21 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-61 -19 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-56 -16 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-53 -15 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-50 -13 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-47 -11 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-45 -10 R
0 3 V
-31 -3 R
62 0 V
stroke 1562 706 M
-62 3 R
62 0 V
-43 -9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-42 -9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-41 -8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-39 -7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-39 -7 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-38 -6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-37 -6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-37 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-36 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-36 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-35 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-35 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-35 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-33 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
stroke 1461 663 M
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3602 1825 BoxF
3013 1443 BoxF
2630 1239 BoxF
2368 1104 BoxF
2180 1011 BoxF
2041 943 BoxF
1936 893 BoxF
1853 854 BoxF
1788 824 BoxF
1736 800 BoxF
1692 781 BoxF
1657 764 BoxF
1627 751 BoxF
1602 739 BoxF
1580 730 BoxF
1561 721 BoxF
1545 714 BoxF
1531 708 BoxF
1519 702 BoxF
1508 697 BoxF
1498 693 BoxF
1490 689 BoxF
1482 685 BoxF
1475 682 BoxF
1469 680 BoxF
1463 677 BoxF
1458 675 BoxF
1453 673 BoxF
1449 671 BoxF
1445 669 BoxF
1442 667 BoxF
1438 666 BoxF
1435 665 BoxF
1433 663 BoxF
1430 662 BoxF
1428 661 BoxF
1425 660 BoxF
1423 659 BoxF
1421 658 BoxF
1420 657 BoxF
1418 657 BoxF
1416 656 BoxF
1415 655 BoxF
1413 655 BoxF
1412 654 BoxF
1.000 UL
LTb
1380 640 M
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
stroke
LTb
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4180,140){\makebox(0,0){\strut{}$a^2/L^2$}}%
%\put(440,2720)
  \put(840,4720){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$4 \pi \delta^{(1,f)}_{\Sigma}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6980,440){\makebox(0,0){\strut{} 0.07}}%
  \put(6180,440){\makebox(0,0){\strut{} 0.06}}%
  \put(5380,440){\makebox(0,0){\strut{} 0.05}}%
  \put(4580,440){\makebox(0,0){\strut{} 0.04}}%
  \put(3780,440){\makebox(0,0){\strut{} 0.03}}%
  \put(2980,440){\makebox(0,0){\strut{} 0.02}}%
  \put(2180,440){\makebox(0,0){\strut{} 0.01}}%
  \put(1380,440){\makebox(0,0){\strut{} 0}}%
  \put(1260,4800){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1260,3968){\makebox(0,0)[r]{\strut{} 0.08}}%
  \put(1260,3136){\makebox(0,0)[r]{\strut{} 0.06}}%
  \put(1260,2304){\makebox(0,0)[r]{\strut{} 0.04}}%
  \put(1260,1472){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> forcezoomnew2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: forcezoomnew2.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Aug 23 16:45:53 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (forcezoomnew2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (Andreas Athenodorou,3L/15,7234,none)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Aug 23 16:45:53 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1060 400 M
63 0 V
5737 0 R
-63 0 V
1060 1133 M
63 0 V
5737 0 R
-63 0 V
1060 1867 M
63 0 V
5737 0 R
-63 0 V
1060 2600 M
63 0 V
5737 0 R
-63 0 V
1060 3333 M
63 0 V
5737 0 R
-63 0 V
1060 4067 M
63 0 V
5737 0 R
-63 0 V
1060 4800 M
63 0 V
5737 0 R
-63 0 V
1060 400 M
0 63 V
0 4337 R
0 -63 V
2510 400 M
0 63 V
0 4337 R
0 -63 V
3960 400 M
0 63 V
0 4337 R
0 -63 V
5410 400 M
0 63 V
0 4337 R
0 -63 V
6860 400 M
0 63 V
0 4337 R
0 -63 V
-5800 63 R
0 -4400 V
5800 0 V
0 4400 V
-5800 0 V
1.000 UP
stroke
LTb
1060 400 M
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
59 0 V
58 0 V
59 0 V
58 0 V
59 0 V
3.500 UP
stroke
LT3
6412 3620 M
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
5229 2851 M
-31 0 R
62 0 V
-62 0 R
62 0 V
4407 2279 M
0 116 V
-31 -116 R
62 0 V
-62 116 R
62 0 V
3811 1969 M
-31 0 R
62 0 V
-62 0 R
62 0 V
3366 1714 M
-31 0 R
62 0 V
-62 0 R
62 0 V
3024 1510 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2756 1372 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2542 807 M
0 820 V
2511 807 M
62 0 V
-62 820 R
62 0 V
6412 3647 Dia
5229 2851 Dia
4407 2337 Dia
3811 1969 Dia
3366 1714 Dia
3024 1510 Dia
2756 1372 Dia
2542 1217 Dia
2.500 UP
2.500 UL
LT0
6365 3687 M
0 193 V
-31 -193 R
62 0 V
-62 193 R
62 0 V
5182 3028 M
-31 0 R
62 0 V
-62 0 R
62 0 V
4359 2354 M
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
3764 2006 M
-31 0 R
62 0 V
-62 0 R
62 0 V
3319 1739 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2977 1515 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2709 1217 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2321 400 M
0 1640 V
2290 400 M
62 0 V
-62 1640 R
62 0 V
6365 3784 TriU
5182 3028 TriU
4359 2531 TriU
3764 2006 TriU
3319 1739 TriU
2977 1515 TriU
2709 1217 TriU
2321 1010 TriU
2.500 UP
2.500 UL
LTb
6267 4008 M
0 196 V
-31 -196 R
62 0 V
-62 196 R
62 0 V
5084 3430 M
-31 0 R
62 0 V
-62 0 R
62 0 V
4262 2753 M
0 356 V
-31 -356 R
62 0 V
-62 356 R
62 0 V
3666 2539 M
-31 0 R
62 0 V
-62 0 R
62 0 V
3221 2251 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2880 1996 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2612 1796 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2397 726 M
0 1802 V
2366 726 M
62 0 V
-62 1802 R
62 0 V
6267 4106 TriD
5084 3430 TriD
4262 2931 TriD
3666 2539 TriD
3221 2251 TriD
2880 1996 TriD
2612 1796 TriD
2397 1627 TriD
2.500 UP
2.500 UL
LT2
6220 2828 M
0 196 V
-31 -196 R
62 0 V
-62 196 R
62 0 V
5037 2535 M
-31 0 R
62 0 V
-62 0 R
62 0 V
4215 2060 M
0 355 V
-31 -355 R
62 0 V
-62 355 R
62 0 V
3619 1988 M
-31 0 R
62 0 V
-62 0 R
62 0 V
3174 1801 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2833 1619 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2565 1495 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2177 400 M
0 1917 V
2146 400 M
62 0 V
-62 1917 R
62 0 V
6220 2926 Circle
5037 2535 Circle
4215 2238 Circle
3619 1988 Circle
3174 1801 Circle
2833 1619 Circle
2565 1495 Circle
2177 1203 Circle
1.000 UL
LTb
1060 4800 M
0 -4400 V
5800 0 V
0 4400 V
-5800 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6860,200){\makebox(0,0){\strut{} 0.02}}%
  \put(5410,200){\makebox(0,0){\strut{} 0.015}}%
  \put(3960,200){\makebox(0,0){\strut{} 0.01}}%
  \put(2510,200){\makebox(0,0){\strut{} 0.005}}%
  \put(1060,200){\makebox(0,0){\strut{} 0}}%
  \put(940,4800){\makebox(0,0)[r]{\strut{} 0.03}}%
  \put(940,4067){\makebox(0,0)[r]{\strut{} 0.025}}%
  \put(940,3333){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(940,2600){\makebox(0,0)[r]{\strut{} 0.015}}%
  \put(940,1867){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(940,1133){\makebox(0,0)[r]{\strut{} 0.005}}%
  \put(940,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> massplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: massplot.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sat Aug 13 09:37:55 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (massplot.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Aug 13 09:37:55 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 640 M
63 0 V
5537 0 R
-63 0 V
1380 1102 M
63 0 V
5537 0 R
-63 0 V
1380 1564 M
63 0 V
5537 0 R
-63 0 V
1380 2027 M
63 0 V
5537 0 R
-63 0 V
1380 2489 M
63 0 V
5537 0 R
-63 0 V
1380 2951 M
63 0 V
5537 0 R
-63 0 V
1380 3413 M
63 0 V
5537 0 R
-63 0 V
1380 3876 M
63 0 V
5537 0 R
-63 0 V
1380 4338 M
63 0 V
5537 0 R
-63 0 V
1380 4800 M
63 0 V
5537 0 R
-63 0 V
1435 640 M
0 63 V
0 4097 R
0 -63 V
2544 640 M
0 63 V
0 4097 R
0 -63 V
3653 640 M
0 63 V
0 4097 R
0 -63 V
4762 640 M
0 63 V
0 4097 R
0 -63 V
5871 640 M
0 63 V
0 4097 R
0 -63 V
6980 640 M
0 63 V
0 4097 R
0 -63 V
stroke
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
2.000 UP
2.000 UL
LT2
1435 2456 M
-31 0 R
62 0 V
-62 0 R
62 0 V
1078 127 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
1078 95 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
1078 98 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
1078 127 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
1435 2456 BoxF
2544 2584 BoxF
3653 2684 BoxF
4762 2791 BoxF
5871 2930 BoxF
2.000 UP
2.000 UL
LT3
1435 2532 M
-31 0 R
62 0 V
-62 0 R
62 0 V
1078 -8 R
-31 0 R
62 0 V
-62 0 R
62 0 V
1078 -17 R
-31 0 R
62 0 V
-62 0 R
62 0 V
1078 -16 R
-31 0 R
62 0 V
-62 0 R
62 0 V
1078 -8 R
-31 0 R
62 0 V
-62 0 R
62 0 V
1435 2532 TriUF
2544 2524 TriUF
3653 2507 TriUF
4762 2491 TriUF
5871 2483 TriUF
2.000 UP
2.000 UL
LT0
2610 3105 M
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
1143 -42 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
1143 -55 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
1143 -78 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
2610 3160 CircleF
3784 3230 CircleF
4958 3287 CircleF
6132 3321 CircleF
2.000 UP
2.000 UL
LT0
1435 3087 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
1435 3099 CircleF
2.000 UP
2.000 UL
LT1
2544 928 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
1078 679 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
1078 998 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
5871 4544 M
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
2544 940 TriDF
3653 1646 TriDF
4762 2677 TriDF
5871 4566 TriDF
1.000 UL
LTb
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4180,140){\makebox(0,0){\strut{}$am$}}%
  \put(740,4920){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\color{white} \strut{}$\Delta$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6980,440){\makebox(0,0){\strut{} 0.5}}%
  \put(5871,440){\makebox(0,0){\strut{} 0.4}}%
  \put(4762,440){\makebox(0,0){\strut{} 0.3}}%
  \put(3653,440){\makebox(0,0){\strut{} 0.2}}%
  \put(2544,440){\makebox(0,0){\strut{} 0.1}}%
  \put(1435,440){\makebox(0,0){\strut{} 0}}%
  \put(1260,4800){\makebox(0,0)[r]{\strut{} 0.05}}%
  \put(1260,4338){\makebox(0,0)[r]{\strut{} 0.04}}%
  \put(1260,3876){\makebox(0,0)[r]{\strut{} 0.03}}%
  \put(1260,3413){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(1260,2951){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1260,2489){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1260,2027){\makebox(0,0)[r]{\strut{}-0.01}}%
  \put(1260,1564){\makebox(0,0)[r]{\strut{}-0.02}}%
  \put(1260,1102){\makebox(0,0)[r]{\strut{}-0.03}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}-0.04}}%
\end{picture}%
\endgroup
\endinput


==> plotwouterror.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotwouterror.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Fri Aug 26 16:07:58 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotwouterror.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Aug 26 16:07:58 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 987 M
63 0 V
5537 0 R
-63 0 V
1380 1680 M
63 0 V
5537 0 R
-63 0 V
1380 2373 M
63 0 V
5537 0 R
-63 0 V
1380 3067 M
63 0 V
5537 0 R
-63 0 V
1380 3760 M
63 0 V
5537 0 R
-63 0 V
1380 4453 M
63 0 V
5537 0 R
-63 0 V
1380 640 M
0 63 V
0 4097 R
0 -63 V
2500 640 M
0 63 V
0 4097 R
0 -63 V
3620 640 M
0 63 V
0 4097 R
0 -63 V
4740 640 M
0 63 V
0 4097 R
0 -63 V
5860 640 M
0 63 V
0 4097 R
0 -63 V
6980 640 M
0 63 V
0 4097 R
0 -63 V
stroke
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1380 987 M
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
2.500 UP
stroke
LT3
6485 4442 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
4327 3432 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
3305 2574 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
2741 2053 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
2395 1754 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2167 1566 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2008 1444 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-146 -86 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-117 -61 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-97 -48 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-83 -33 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-72 -36 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6485 4447 Dia
4327 3437 Dia
3305 2579 Dia
2741 2058 Dia
2395 1754 Dia
2167 1566 Dia
2008 1444 Dia
1893 1358 Dia
1807 1297 Dia
1741 1249 Dia
1689 1216 Dia
1648 1180 Dia
2.000 UP
2.000 UL
LT1
6485 1099 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
4327 1069 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3305 1043 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-595 -20 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-377 -16 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-259 -17 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-190 -17 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
1893 999 M
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
1807 983 M
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
-97 -66 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
-83 -80 R
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
1648 950 M
0 118 V
1617 950 M
62 0 V
-62 118 R
62 0 V
6485 1102 CircleF
4327 1072 CircleF
3305 1046 CircleF
2741 1033 CircleF
2395 1025 CircleF
2167 1019 CircleF
2008 1016 CircleF
1893 1012 CircleF
1807 1011 CircleF
1741 1009 CircleF
1689 1009 CircleF
1648 1009 CircleF
2.000 UP
2.000 UL
LT0
6485 4342 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
4327 3411 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
3305 2594 M
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
2741 2085 M
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
2395 1786 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2167 1608 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2008 1490 M
-31 0 R
62 0 V
-62 0 R
62 0 V
1893 1366 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-117 -63 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-97 -53 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-83 -70 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-72 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-65 -52 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6485 4348 TriU
4327 3420 TriU
3305 2607 TriU
2741 2102 TriU
2395 1786 TriU
2167 1608 TriU
2008 1490 TriU
1893 1366 TriU
1807 1303 TriU
1741 1250 TriU
1689 1180 TriU
1648 1183 TriU
1614 1131 TriU
2.000 UP
2.000 UL
LTb
2741 2060 M
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
2395 1863 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2167 1703 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2008 1585 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-146 -93 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-117 -68 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-97 -60 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-83 -47 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-72 -40 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-65 -47 R
-31 0 R
62 0 V
-62 0 R
62 0 V
2741 2078 TriD
2395 1863 TriD
2167 1703 TriD
2008 1585 TriD
1893 1492 TriD
1807 1424 TriD
1741 1364 TriD
1689 1317 TriD
1648 1277 TriD
1614 1230 TriD
2.500 UP
2.500 UL
LT2
6485 932 M
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
4327 1853 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
3305 1830 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
2741 1688 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
2395 1584 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-259 -93 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-190 -70 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-146 -59 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-117 -44 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-97 -43 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-83 -30 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-72 -29 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-65 -39 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6485 946 Circle
4327 1864 Circle
3305 1844 Circle
2741 1706 Circle
2395 1584 Circle
2167 1491 Circle
2008 1421 Circle
1893 1362 Circle
1807 1318 Circle
1741 1275 Circle
1689 1245 Circle
1648 1216 Circle
1614 1177 Circle
1.000 UL
LTb
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4180,140){\makebox(0,0){\strut{}$a^2/r^2$}}%
  \put(740,4920){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$4 \pi \delta^{(1,f)}_{F}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6980,440){\makebox(0,0){\strut{} 0.1}}%
  \put(5860,440){\makebox(0,0){\strut{} 0.08}}%
  \put(4740,440){\makebox(0,0){\strut{} 0.06}}%
  \put(3620,440){\makebox(0,0){\strut{} 0.04}}%
  \put(2500,440){\makebox(0,0){\strut{} 0.02}}%
  \put(1380,440){\makebox(0,0){\strut{} 0}}%
  \put(1260,4453){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1260,3760){\makebox(0,0)[r]{\strut{} 0.08}}%
  \put(1260,3067){\makebox(0,0)[r]{\strut{} 0.06}}%
  \put(1260,2373){\makebox(0,0)[r]{\strut{} 0.04}}%
  \put(1260,1680){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(1260,987){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> rho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rho.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Mon Aug  8 16:26:20 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (rho.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Aug  8 16:26:20 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 640 M
63 0 V
5537 0 R
-63 0 V
1380 1234 M
63 0 V
5537 0 R
-63 0 V
1380 1829 M
63 0 V
5537 0 R
-63 0 V
1380 2423 M
63 0 V
5537 0 R
-63 0 V
1380 3017 M
63 0 V
5537 0 R
-63 0 V
1380 3611 M
63 0 V
5537 0 R
-63 0 V
1380 4206 M
63 0 V
5537 0 R
-63 0 V
1380 4800 M
63 0 V
5537 0 R
-63 0 V
1380 640 M
0 63 V
0 4097 R
0 -63 V
2180 640 M
0 63 V
0 4097 R
0 -63 V
2980 640 M
0 63 V
0 4097 R
0 -63 V
3780 640 M
0 63 V
0 4097 R
0 -63 V
4580 640 M
0 63 V
0 4097 R
0 -63 V
5380 640 M
0 63 V
0 4097 R
0 -63 V
6180 640 M
0 63 V
0 4097 R
0 -63 V
6980 640 M
0 63 V
0 4097 R
0 -63 V
stroke
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.500 UP
1.500 UL
LTb
6380 710 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
4580 1087 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
3602 1296 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-620 131 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-414 88 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-293 62 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-219 44 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-170 32 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-136 24 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-114 18 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-96 14 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-83 11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-75 9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-66 6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-61 6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-56 5 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-53 4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-50 3 R
0 2 V
-31 -2 R
62 0 V
stroke 1592 1790 M
-62 2 R
62 0 V
-47 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-45 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-43 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-42 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-41 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-39 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-39 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-38 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-37 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-37 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-36 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-36 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-35 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 0 R
0 1 V
stroke 1433 1820 M
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1436 1825 M
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1425 1827 M
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
stroke 1389 1828 M
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
6380 714 CircleF
4580 1090 CircleF
3602 1298 CircleF
3013 1434 CircleF
2630 1526 CircleF
2368 1592 CircleF
2180 1639 CircleF
2041 1673 CircleF
1936 1700 CircleF
1853 1720 CircleF
1788 1736 CircleF
1736 1749 CircleF
1692 1760 CircleF
1657 1768 CircleF
1627 1775 CircleF
1602 1781 CircleF
1580 1786 CircleF
1561 1791 CircleF
1545 1795 CircleF
1531 1798 CircleF
1519 1801 CircleF
1508 1803 CircleF
1498 1805 CircleF
1490 1807 CircleF
1482 1809 CircleF
1475 1810 CircleF
1469 1812 CircleF
1463 1813 CircleF
1458 1814 CircleF
1453 1815 CircleF
1449 1816 CircleF
1445 1817 CircleF
1442 1818 CircleF
1438 1818 CircleF
1435 1819 CircleF
1433 1819 CircleF
1430 1820 CircleF
1428 1820 CircleF
1425 1821 CircleF
1423 1821 CircleF
1421 1822 CircleF
1420 1822 CircleF
1418 1822 CircleF
1416 1823 CircleF
1415 1823 CircleF
1413 1823 CircleF
1412 1823 CircleF
1411 1824 CircleF
1410 1824 CircleF
1408 1824 CircleF
1407 1824 CircleF
1406 1825 CircleF
1406 1825 CircleF
1405 1825 CircleF
1404 1825 CircleF
1403 1825 CircleF
1402 1825 CircleF
1401 1825 CircleF
1401 1826 CircleF
1400 1826 CircleF
1400 1826 CircleF
1399 1826 CircleF
1398 1826 CircleF
1398 1826 CircleF
1397 1826 CircleF
1397 1826 CircleF
1396 1826 CircleF
1396 1826 CircleF
1395 1826 CircleF
1395 1827 CircleF
1395 1827 CircleF
1394 1827 CircleF
1394 1827 CircleF
1393 1827 CircleF
1393 1827 CircleF
1393 1827 CircleF
1392 1827 CircleF
1392 1827 CircleF
1392 1827 CircleF
1392 1827 CircleF
1391 1827 CircleF
1391 1827 CircleF
1391 1827 CircleF
1391 1827 CircleF
1390 1827 CircleF
1390 1827 CircleF
1390 1827 CircleF
1390 1827 CircleF
1389 1827 CircleF
1389 1827 CircleF
1389 1828 CircleF
1389 1828 CircleF
1389 1828 CircleF
1389 1828 CircleF
1388 1828 CircleF
1388 1828 CircleF
1.500 UP
1.500 UL
LT0
6380 2745 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
4580 1342 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-1009 34 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-620 80 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-414 69 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-293 53 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-219 38 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-170 28 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-136 20 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-114 14 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-96 11 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-83 8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-75 6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-66 4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-61 4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-56 2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-53 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-50 1 R
0 3 V
-31 -3 R
62 0 V
stroke 1592 1805 M
-62 3 R
62 0 V
-47 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-45 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-43 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-42 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-41 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-39 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-39 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-38 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-37 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-37 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-36 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-36 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-35 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-35 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-35 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 1466 1828 M
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
stroke 1406 1830 M
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
stroke 1426 1830 M
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
stroke 1420 1830 M
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6380 2753 TriUF
4580 1348 TriUF
3602 1393 TriUF
3013 1482 TriUF
2630 1560 TriUF
2368 1619 TriUF
2180 1663 TriUF
2041 1697 TriUF
1936 1722 TriUF
1853 1742 TriUF
1788 1757 TriUF
1736 1769 TriUF
1692 1779 TriUF
1657 1787 TriUF
1627 1793 TriUF
1602 1798 TriUF
1580 1803 TriUF
1561 1807 TriUF
1545 1810 TriUF
1531 1812 TriUF
1519 1815 TriUF
1508 1817 TriUF
1498 1818 TriUF
1490 1820 TriUF
1482 1821 TriUF
1475 1822 TriUF
1469 1823 TriUF
1463 1824 TriUF
1458 1825 TriUF
1453 1825 TriUF
1449 1826 TriUF
1445 1826 TriUF
1442 1827 TriUF
1438 1827 TriUF
1435 1827 TriUF
1433 1828 TriUF
1430 1828 TriUF
1428 1828 TriUF
1425 1828 TriUF
1423 1829 TriUF
1421 1829 TriUF
1420 1829 TriUF
1418 1829 TriUF
1416 1829 TriUF
1415 1829 TriUF
1413 1829 TriUF
1412 1830 TriUF
1411 1830 TriUF
1410 1830 TriUF
1408 1830 TriUF
1407 1830 TriUF
1406 1830 TriUF
1406 1830 TriUF
1405 1830 TriUF
1404 1830 TriUF
1403 1830 TriUF
1402 1830 TriUF
1401 1830 TriUF
1401 1830 TriUF
1400 1830 TriUF
1400 1830 TriUF
1399 1830 TriUF
1398 1830 TriUF
1398 1830 TriUF
1397 1830 TriUF
1397 1830 TriUF
1396 1830 TriUF
1396 1830 TriUF
1395 1830 TriUF
1395 1830 TriUF
1395 1830 TriUF
1394 1830 TriUF
1394 1830 TriUF
1393 1830 TriUF
1393 1830 TriUF
1393 1830 TriUF
1392 1830 TriUF
1392 1830 TriUF
1392 1830 TriUF
1392 1830 TriUF
1391 1830 TriUF
1391 1830 TriUF
1391 1830 TriUF
1391 1830 TriUF
1390 1830 TriUF
1390 1830 TriUF
1390 1830 TriUF
1390 1830 TriUF
1389 1830 TriUF
1389 1830 TriUF
1389 1830 TriUF
1389 1830 TriUF
1389 1830 TriUF
1389 1830 TriUF
1388 1830 TriUF
1388 1830 TriUF
1.500 UP
1.500 UL
LT2
3602 3872 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
3013 2146 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
2630 1952 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-293 -72 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-219 -31 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-170 -17 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-136 -11 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-114 -8 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-96 -7 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-83 -6 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-75 -5 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-66 -5 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-61 -5 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-56 -6 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-53 -5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-50 -4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-47 -5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-45 -5 R
0 4 V
-31 -4 R
62 0 V
stroke 1562 1856 M
-62 4 R
62 0 V
-43 -4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-42 -5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-41 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-39 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-39 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-38 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-37 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-37 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-36 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-36 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-35 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-35 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-34 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-35 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
stroke 1461 1849 M
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 2 V
stroke 1404 1842 M
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
stroke 1425 1837 M
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 1420 1836 M
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3602 3879 BoxF
3013 2152 BoxF
2630 1957 BoxF
2368 1896 BoxF
2180 1874 BoxF
2041 1866 BoxF
1936 1863 BoxF
1853 1862 BoxF
1788 1862 BoxF
1736 1861 BoxF
1692 1861 BoxF
1657 1861 BoxF
1627 1861 BoxF
1602 1861 BoxF
1580 1860 BoxF
1561 1860 BoxF
1545 1859 BoxF
1531 1858 BoxF
1519 1858 BoxF
1508 1857 BoxF
1498 1856 BoxF
1490 1856 BoxF
1482 1855 BoxF
1475 1854 BoxF
1469 1853 BoxF
1463 1853 BoxF
1458 1852 BoxF
1453 1852 BoxF
1449 1851 BoxF
1445 1850 BoxF
1442 1850 BoxF
1438 1849 BoxF
1435 1849 BoxF
1433 1848 BoxF
1430 1848 BoxF
1428 1847 BoxF
1425 1847 BoxF
1423 1846 BoxF
1421 1846 BoxF
1420 1845 BoxF
1418 1845 BoxF
1416 1845 BoxF
1415 1844 BoxF
1413 1844 BoxF
1412 1843 BoxF
1411 1843 BoxF
1410 1843 BoxF
1408 1842 BoxF
1407 1842 BoxF
1406 1842 BoxF
1406 1842 BoxF
1405 1841 BoxF
1404 1841 BoxF
1403 1841 BoxF
1402 1840 BoxF
1401 1840 BoxF
1401 1840 BoxF
1400 1840 BoxF
1400 1840 BoxF
1399 1839 BoxF
1398 1839 BoxF
1398 1839 BoxF
1397 1839 BoxF
1397 1838 BoxF
1396 1838 BoxF
1396 1838 BoxF
1395 1838 BoxF
1395 1838 BoxF
1395 1838 BoxF
1394 1837 BoxF
1394 1837 BoxF
1393 1837 BoxF
1393 1837 BoxF
1393 1837 BoxF
1392 1837 BoxF
1392 1837 BoxF
1392 1836 BoxF
1392 1836 BoxF
1391 1836 BoxF
1391 1836 BoxF
1391 1836 BoxF
1391 1836 BoxF
1390 1836 BoxF
1390 1836 BoxF
1390 1835 BoxF
1390 1835 BoxF
1389 1835 BoxF
1389 1835 BoxF
1389 1835 BoxF
1389 1835 BoxF
1389 1835 BoxF
1389 1835 BoxF
1388 1835 BoxF
1388 1835 BoxF
1.500 UP
1.500 UL
LTb
6380 1071 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
4580 1424 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
3602 1552 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-620 56 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-414 35 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-293 26 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-219 21 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-170 16 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-136 13 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-114 10 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-96 8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-83 6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-75 6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-66 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-61 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-56 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-53 2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-50 1 R
0 1 V
-31 -1 R
62 0 V
stroke 1592 1803 M
-62 1 R
62 0 V
-47 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-45 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-43 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-42 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-41 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-39 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-39 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-38 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-37 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-37 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-36 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-36 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-35 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-35 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-35 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 1466 1823 M
-33 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
stroke 1405 1827 M
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 1425 1828 M
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1420 1828 M
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6380 1075 Circle
4580 1427 Circle
3602 1554 Circle
3013 1615 Circle
2630 1654 Circle
2368 1684 Circle
2180 1708 Circle
2041 1728 Circle
1936 1744 Circle
1853 1756 Circle
1788 1767 Circle
1736 1775 Circle
1692 1782 Circle
1657 1788 Circle
1627 1793 Circle
1602 1797 Circle
1580 1801 Circle
1561 1804 Circle
1545 1806 Circle
1531 1809 Circle
1519 1810 Circle
1508 1812 Circle
1498 1814 Circle
1490 1815 Circle
1482 1816 Circle
1475 1817 Circle
1469 1818 Circle
1463 1819 Circle
1458 1820 Circle
1453 1820 Circle
1449 1821 Circle
1445 1821 Circle
1442 1822 Circle
1438 1822 Circle
1435 1823 Circle
1433 1823 Circle
1430 1823 Circle
1428 1824 Circle
1425 1824 Circle
1423 1824 Circle
1421 1825 Circle
1420 1825 Circle
1418 1825 Circle
1416 1825 Circle
1415 1825 Circle
1413 1826 Circle
1412 1826 Circle
1411 1826 Circle
1410 1826 Circle
1408 1826 Circle
1407 1826 Circle
1406 1826 Circle
1406 1826 Circle
1405 1827 Circle
1404 1827 Circle
1403 1827 Circle
1402 1827 Circle
1401 1827 Circle
1401 1827 Circle
1400 1827 Circle
1400 1827 Circle
1399 1827 Circle
1398 1827 Circle
1398 1827 Circle
1397 1827 Circle
1397 1827 Circle
1396 1827 Circle
1396 1828 Circle
1395 1828 Circle
1395 1828 Circle
1395 1828 Circle
1394 1828 Circle
1394 1828 Circle
1393 1828 Circle
1393 1828 Circle
1393 1828 Circle
1392 1828 Circle
1392 1828 Circle
1392 1828 Circle
1392 1828 Circle
1391 1828 Circle
1391 1828 Circle
1391 1828 Circle
1391 1828 Circle
1390 1828 Circle
1390 1828 Circle
1390 1828 Circle
1390 1828 Circle
1389 1828 Circle
1389 1828 Circle
1389 1828 Circle
1389 1828 Circle
1389 1828 Circle
1389 1828 Circle
1388 1828 Circle
1388 1828 Circle
1.500 UP
1.500 UL
LT0
6380 3567 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
4580 1997 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
3602 1870 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-620 -66 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-414 -32 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-293 -13 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-219 -4 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-170 -1 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-136 1 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-114 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-96 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-83 0 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-75 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-66 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-61 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-56 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-53 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-50 -1 R
0 3 V
-31 -3 R
62 0 V
stroke 1592 1829 M
-62 3 R
62 0 V
-47 -2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-45 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-43 -2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-42 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-41 -2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-39 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-39 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-38 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-37 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-37 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-36 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-36 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-35 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-35 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-35 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 1466 1835 M
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-34 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
stroke 1406 1834 M
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1426 1832 M
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 1421 1832 M
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6380 3574 TriU
4580 2003 TriU
3602 1875 TriU
3013 1818 TriU
2630 1795 TriU
2368 1788 TriU
2180 1791 TriU
2041 1796 TriU
1936 1802 TriU
1853 1808 TriU
1788 1813 TriU
1736 1817 TriU
1692 1821 TriU
1657 1823 TriU
1627 1826 TriU
1602 1827 TriU
1580 1829 TriU
1561 1830 TriU
1545 1831 TriU
1531 1832 TriU
1519 1833 TriU
1508 1833 TriU
1498 1834 TriU
1490 1834 TriU
1482 1834 TriU
1475 1834 TriU
1469 1834 TriU
1463 1835 TriU
1458 1835 TriU
1453 1835 TriU
1449 1835 TriU
1445 1835 TriU
1442 1835 TriU
1438 1835 TriU
1435 1835 TriU
1433 1834 TriU
1430 1834 TriU
1428 1834 TriU
1425 1834 TriU
1423 1834 TriU
1421 1834 TriU
1420 1834 TriU
1418 1834 TriU
1416 1834 TriU
1415 1834 TriU
1413 1834 TriU
1412 1834 TriU
1411 1834 TriU
1410 1833 TriU
1408 1833 TriU
1407 1833 TriU
1406 1833 TriU
1406 1833 TriU
1405 1833 TriU
1404 1833 TriU
1403 1833 TriU
1402 1833 TriU
1401 1833 TriU
1401 1833 TriU
1400 1833 TriU
1400 1833 TriU
1399 1833 TriU
1398 1832 TriU
1398 1832 TriU
1397 1832 TriU
1397 1832 TriU
1396 1832 TriU
1396 1832 TriU
1395 1832 TriU
1395 1832 TriU
1395 1832 TriU
1394 1832 TriU
1394 1832 TriU
1393 1832 TriU
1393 1832 TriU
1393 1832 TriU
1392 1832 TriU
1392 1832 TriU
1392 1832 TriU
1392 1832 TriU
1391 1832 TriU
1391 1831 TriU
1391 1831 TriU
1391 1831 TriU
1390 1831 TriU
1390 1831 TriU
1390 1831 TriU
1390 1831 TriU
1389 1831 TriU
1389 1831 TriU
1389 1831 TriU
1389 1831 TriU
1389 1831 TriU
1389 1831 TriU
1388 1831 TriU
1388 1831 TriU
1.500 UP
1.500 UL
LT2
3602 4752 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
3013 2672 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
2630 2311 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
2368 2148 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-219 -97 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-170 -59 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-136 -40 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-114 -29 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-96 -23 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-83 -18 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-75 -16 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-66 -13 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-61 -12 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-56 -10 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-53 -10 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-50 -9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-47 -8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-45 -7 R
0 4 V
-31 -4 R
62 0 V
stroke 1562 1886 M
-62 4 R
62 0 V
-43 -7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-42 -7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-41 -6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-39 -6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-39 -6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-38 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-37 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-37 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-36 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-36 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-35 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-35 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-35 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-34 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-33 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
stroke 1461 1858 M
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-34 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-33 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-33 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
stroke 1404 1846 M
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
stroke 1425 1840 M
-62 1 R
62 0 V
-31 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-32 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
stroke 1420 1838 M
-31 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-32 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3602 4760 Box
3013 2678 Box
2630 2316 Box
2368 2153 Box
2180 2066 Box
2041 2015 Box
1936 1983 Box
1853 1961 Box
1788 1946 Box
1736 1934 Box
1692 1924 Box
1657 1916 Box
1627 1910 Box
1602 1904 Box
1580 1899 Box
1561 1895 Box
1545 1891 Box
1531 1888 Box
1519 1885 Box
1508 1882 Box
1498 1879 Box
1490 1877 Box
1482 1875 Box
1475 1873 Box
1469 1871 Box
1463 1869 Box
1458 1867 Box
1453 1866 Box
1449 1864 Box
1445 1863 Box
1442 1862 Box
1438 1861 Box
1435 1859 Box
1433 1858 Box
1430 1857 Box
1428 1856 Box
1425 1855 Box
1423 1855 Box
1421 1854 Box
1420 1853 Box
1418 1852 Box
1416 1852 Box
1415 1851 Box
1413 1850 Box
1412 1850 Box
1411 1849 Box
1410 1848 Box
1408 1848 Box
1407 1847 Box
1406 1847 Box
1406 1846 Box
1405 1846 Box
1404 1846 Box
1403 1845 Box
1402 1845 Box
1401 1844 Box
1401 1844 Box
1400 1844 Box
1400 1843 Box
1399 1843 Box
1398 1843 Box
1398 1842 Box
1397 1842 Box
1397 1842 Box
1396 1841 Box
1396 1841 Box
1395 1841 Box
1395 1841 Box
1395 1840 Box
1394 1840 Box
1394 1840 Box
1393 1840 Box
1393 1840 Box
1393 1839 Box
1392 1839 Box
1392 1839 Box
1392 1839 Box
1392 1839 Box
1391 1838 Box
1391 1838 Box
1391 1838 Box
1391 1838 Box
1390 1838 Box
1390 1838 Box
1390 1837 Box
1390 1837 Box
1389 1837 Box
1389 1837 Box
1389 1837 Box
1389 1837 Box
1389 1837 Box
1389 1836 Box
1388 1836 Box
1388 1836 Box
1.000 UL
LTb
1380 1829 M
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
57 0 V
stroke
LTb
1380 4800 N
0 -4160 V
5600 0 V
0 4160 V
-5600 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4180,140){\makebox(0,0){\strut{}$a^2/L^2$}}%
  \put(840,4720){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$4 \pi \Delta^{(1,f)}_{\rho}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6980,440){\makebox(0,0){\strut{} 0.07}}%
  \put(6180,440){\makebox(0,0){\strut{} 0.06}}%
  \put(5380,440){\makebox(0,0){\strut{} 0.05}}%
  \put(4580,440){\makebox(0,0){\strut{} 0.04}}%
  \put(3780,440){\makebox(0,0){\strut{} 0.03}}%
  \put(2980,440){\makebox(0,0){\strut{} 0.02}}%
  \put(2180,440){\makebox(0,0){\strut{} 0.01}}%
  \put(1380,440){\makebox(0,0){\strut{} 0}}%
  \put(1260,4800){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1260,4206){\makebox(0,0)[r]{\strut{} 0.04}}%
  \put(1260,3611){\makebox(0,0)[r]{\strut{} 0.03}}%
  \put(1260,3017){\makebox(0,0)[r]{\strut{} 0.02}}%
  \put(1260,2423){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1260,1829){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1260,1234){\makebox(0,0)[r]{\strut{}-0.01}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}-0.02}}%
\end{picture}%
\endgroup
\endinput


==> upsilon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: upsilon.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Mon Aug  8 11:53:14 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (upsilon.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Aug  8 11:53:14 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1500 640 M
63 0 V
5417 0 R
-63 0 V
1500 1102 M
63 0 V
5417 0 R
-63 0 V
1500 1564 M
63 0 V
5417 0 R
-63 0 V
1500 2027 M
63 0 V
5417 0 R
-63 0 V
1500 2489 M
63 0 V
5417 0 R
-63 0 V
1500 2951 M
63 0 V
5417 0 R
-63 0 V
1500 3413 M
63 0 V
5417 0 R
-63 0 V
1500 3876 M
63 0 V
5417 0 R
-63 0 V
1500 4338 M
63 0 V
5417 0 R
-63 0 V
1500 4800 M
63 0 V
5417 0 R
-63 0 V
1500 640 M
0 63 V
0 4097 R
0 -63 V
2283 640 M
0 63 V
0 4097 R
0 -63 V
3066 640 M
0 63 V
0 4097 R
0 -63 V
3849 640 M
0 63 V
0 4097 R
0 -63 V
4631 640 M
0 63 V
0 4097 R
0 -63 V
5414 640 M
0 63 V
0 4097 R
0 -63 V
6197 640 M
0 63 V
0 4097 R
0 -63 V
6980 640 M
0 63 V
0 4097 R
0 -63 V
stroke
1500 4800 N
0 -4160 V
5480 0 V
0 4160 V
-5480 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.500 UP
1.500 UL
LTb
3675 3848 M
-31 0 R
62 0 V
-62 0 R
62 0 V
2723 3629 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-471 -85 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-270 -43 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-176 -25 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-124 -16 R
-31 0 R
62 0 V
-62 0 R
62 0 V
3675 3848 TriDF
2723 3629 TriDF
2283 3544 TriDF
2044 3502 TriDF
1899 3478 TriDF
1806 3462 TriDF
1.500 UP
1.500 UL
LT0
6393 4468 M
-31 0 R
62 0 V
-62 0 R
62 0 V
4631 4051 M
-31 0 R
62 0 V
-62 0 R
62 0 V
3675 3801 M
-31 0 R
62 0 V
-62 0 R
62 0 V
3098 3659 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-406 -82 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-288 -48 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-214 -30 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-167 -19 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-134 -13 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-112 -10 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-95 -7 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-82 -5 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-73 -5 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-66 -3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-60 -3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-56 -2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-52 -2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-49 -2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-47 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-45 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-43 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1667 3425 M
-42 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-40 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-40 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-38 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-38 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-37 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-37 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-36 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1570 3416 M
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1549 3415 M
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1541 3414 M
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6393 4468 CircleF
4631 4051 CircleF
3675 3801 CircleF
3098 3659 CircleF
2723 3577 CircleF
2466 3529 CircleF
2283 3499 CircleF
2147 3480 CircleF
2044 3467 CircleF
1963 3457 CircleF
1899 3450 CircleF
1848 3445 CircleF
1806 3440 CircleF
1771 3437 CircleF
1742 3434 CircleF
1717 3432 CircleF
1696 3430 CircleF
1678 3428 CircleF
1662 3427 CircleF
1648 3426 CircleF
1636 3425 CircleF
1625 3424 CircleF
1616 3423 CircleF
1607 3422 CircleF
1600 3421 CircleF
1593 3421 CircleF
1587 3420 CircleF
1581 3420 CircleF
1576 3420 CircleF
1572 3419 CircleF
1568 3419 CircleF
1564 3418 CircleF
1560 3418 CircleF
1557 3418 CircleF
1554 3418 CircleF
1551 3417 CircleF
1549 3417 CircleF
1547 3417 CircleF
1544 3417 CircleF
1542 3417 CircleF
1540 3417 CircleF
1539 3416 CircleF
1537 3416 CircleF
1535 3416 CircleF
1534 3416 CircleF
1533 3416 CircleF
1531 3416 CircleF
1530 3416 CircleF
1529 3416 CircleF
1528 3416 CircleF
1527 3415 CircleF
1526 3415 CircleF
1525 3415 CircleF
1524 3415 CircleF
1523 3415 CircleF
1522 3415 CircleF
1522 3415 CircleF
1521 3415 CircleF
1520 3415 CircleF
1520 3415 CircleF
1519 3415 CircleF
1519 3415 CircleF
1518 3415 CircleF
1517 3415 CircleF
1517 3415 CircleF
1516 3415 CircleF
1516 3415 CircleF
1516 3415 CircleF
1515 3415 CircleF
1515 3414 CircleF
1514 3414 CircleF
1514 3414 CircleF
1514 3414 CircleF
1513 3414 CircleF
1513 3414 CircleF
1513 3414 CircleF
1512 3414 CircleF
1512 3414 CircleF
1512 3414 CircleF
1511 3414 CircleF
1511 3414 CircleF
1511 3414 CircleF
1511 3414 CircleF
1510 3414 CircleF
1510 3414 CircleF
1510 3414 CircleF
1510 3414 CircleF
1509 3414 CircleF
1509 3414 CircleF
1509 3414 CircleF
1509 3414 CircleF
1509 3414 CircleF
1508 3414 CircleF
1508 3414 CircleF
1508 3414 CircleF
1508 3414 CircleF
1.500 UP
1.500 UL
LT2
3675 3342 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-608 76 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-406 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-288 -2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-214 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-167 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-134 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-112 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-95 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-82 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-73 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-66 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-60 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-56 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-52 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-49 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-47 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-45 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-43 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-42 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-40 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1647 3414 M
-40 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-38 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-38 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-37 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-37 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-36 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1566 3414 M
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 -1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1548 3413 M
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1541 3413 M
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
3675 3342 BoxF
3098 3418 BoxF
2723 3421 BoxF
2466 3419 BoxF
2283 3418 BoxF
2147 3417 BoxF
2044 3416 BoxF
1963 3416 BoxF
1899 3416 BoxF
1848 3415 BoxF
1806 3415 BoxF
1771 3415 BoxF
1742 3415 BoxF
1717 3415 BoxF
1696 3415 BoxF
1678 3414 BoxF
1662 3414 BoxF
1648 3414 BoxF
1636 3414 BoxF
1625 3414 BoxF
1616 3414 BoxF
1607 3414 BoxF
1600 3414 BoxF
1593 3414 BoxF
1587 3414 BoxF
1581 3414 BoxF
1576 3414 BoxF
1572 3414 BoxF
1568 3414 BoxF
1564 3414 BoxF
1560 3414 BoxF
1557 3414 BoxF
1554 3414 BoxF
1551 3414 BoxF
1549 3414 BoxF
1547 3414 BoxF
1544 3414 BoxF
1542 3414 BoxF
1540 3414 BoxF
1539 3414 BoxF
1537 3414 BoxF
1535 3414 BoxF
1534 3414 BoxF
1533 3414 BoxF
1531 3414 BoxF
1530 3414 BoxF
1529 3414 BoxF
1528 3414 BoxF
1527 3414 BoxF
1526 3414 BoxF
1525 3414 BoxF
1524 3414 BoxF
1523 3414 BoxF
1522 3414 BoxF
1522 3414 BoxF
1521 3414 BoxF
1520 3414 BoxF
1520 3414 BoxF
1519 3414 BoxF
1519 3413 BoxF
1518 3413 BoxF
1517 3413 BoxF
1517 3413 BoxF
1516 3413 BoxF
1516 3413 BoxF
1516 3413 BoxF
1515 3413 BoxF
1515 3413 BoxF
1514 3413 BoxF
1514 3413 BoxF
1514 3413 BoxF
1513 3413 BoxF
1513 3413 BoxF
1513 3413 BoxF
1512 3413 BoxF
1512 3413 BoxF
1512 3413 BoxF
1511 3413 BoxF
1511 3413 BoxF
1511 3413 BoxF
1511 3413 BoxF
1510 3413 BoxF
1510 3413 BoxF
1510 3413 BoxF
1510 3413 BoxF
1509 3413 BoxF
1509 3413 BoxF
1509 3413 BoxF
1509 3413 BoxF
1509 3413 BoxF
1508 3413 BoxF
1508 3413 BoxF
1508 3413 BoxF
1508 3413 BoxF
1.500 UP
1.500 UL
LT3
6393 910 M
-31 0 R
62 0 V
-62 0 R
62 0 V
4631 1652 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-987 610 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-608 401 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-406 245 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-288 149 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-214 92 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-167 60 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-134 41 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-112 29 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-95 22 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-82 16 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-73 13 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-66 10 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-60 9 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-56 7 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-52 6 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-49 5 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-47 4 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-45 4 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-43 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1667 3378 M
-42 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-40 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-40 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-38 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-38 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-37 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-37 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-36 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1570 3403 M
-33 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1549 3409 M
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1541 3411 M
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
6393 910 Circle
4631 1652 Circle
3675 2262 Circle
3098 2663 Circle
2723 2908 Circle
2466 3057 Circle
2283 3149 Circle
2147 3209 Circle
2044 3250 Circle
1963 3279 Circle
1899 3301 Circle
1848 3317 Circle
1806 3330 Circle
1771 3340 Circle
1742 3349 Circle
1717 3356 Circle
1696 3362 Circle
1678 3367 Circle
1662 3371 Circle
1648 3375 Circle
1636 3378 Circle
1625 3381 Circle
1616 3383 Circle
1607 3386 Circle
1600 3388 Circle
1593 3389 Circle
1587 3391 Circle
1581 3392 Circle
1576 3394 Circle
1572 3395 Circle
1568 3396 Circle
1564 3397 Circle
1560 3398 Circle
1557 3399 Circle
1554 3399 Circle
1551 3400 Circle
1549 3401 Circle
1547 3401 Circle
1544 3402 Circle
1542 3403 Circle
1540 3403 Circle
1539 3403 Circle
1537 3404 Circle
1535 3404 Circle
1534 3405 Circle
1533 3405 Circle
1531 3405 Circle
1530 3406 Circle
1529 3406 Circle
1528 3406 Circle
1527 3406 Circle
1526 3407 Circle
1525 3407 Circle
1524 3407 Circle
1523 3407 Circle
1522 3408 Circle
1522 3408 Circle
1521 3408 Circle
1520 3408 Circle
1520 3408 Circle
1519 3408 Circle
1519 3409 Circle
1518 3409 Circle
1517 3409 Circle
1517 3409 Circle
1516 3409 Circle
1516 3409 Circle
1516 3409 Circle
1515 3409 Circle
1515 3410 Circle
1514 3410 Circle
1514 3410 Circle
1514 3410 Circle
1513 3410 Circle
1513 3410 Circle
1513 3410 Circle
1512 3410 Circle
1512 3410 Circle
1512 3410 Circle
1511 3410 Circle
1511 3411 Circle
1511 3411 Circle
1511 3411 Circle
1510 3411 Circle
1510 3411 Circle
1510 3411 Circle
1510 3411 Circle
1509 3411 Circle
1509 3411 Circle
1509 3411 Circle
1509 3411 Circle
1509 3411 Circle
1508 3411 Circle
1508 3411 Circle
1508 3411 Circle
1508 3411 Circle
1.500 UP
1.500 UL
LT1
3675 3182 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-608 -31 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-406 68 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-288 50 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-214 33 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-167 23 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-134 16 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-112 12 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-95 9 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-82 7 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-73 5 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-66 5 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-60 4 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-56 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-52 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-49 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-47 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-45 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-43 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-42 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-40 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1647 3399 M
-40 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-38 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-38 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-37 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-37 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-36 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-35 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-34 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1566 3409 M
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-33 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1548 3411 M
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
stroke 1541 3412 M
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-32 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
3675 3182 Box
3098 3151 Box
2723 3219 Box
2466 3269 Box
2283 3302 Box
2147 3325 Box
2044 3341 Box
1963 3353 Box
1899 3362 Box
1848 3369 Box
1806 3374 Box
1771 3379 Box
1742 3383 Box
1717 3386 Box
1696 3389 Box
1678 3391 Box
1662 3393 Box
1648 3395 Box
1636 3396 Box
1625 3398 Box
1616 3399 Box
1607 3400 Box
1600 3401 Box
1593 3402 Box
1587 3402 Box
1581 3403 Box
1576 3404 Box
1572 3404 Box
1568 3405 Box
1564 3405 Box
1560 3406 Box
1557 3406 Box
1554 3406 Box
1551 3407 Box
1549 3407 Box
1547 3407 Box
1544 3408 Box
1542 3408 Box
1540 3408 Box
1539 3408 Box
1537 3409 Box
1535 3409 Box
1534 3409 Box
1533 3409 Box
1531 3409 Box
1530 3409 Box
1529 3410 Box
1528 3410 Box
1527 3410 Box
1526 3410 Box
1525 3410 Box
1524 3410 Box
1523 3410 Box
1522 3410 Box
1522 3411 Box
1521 3411 Box
1520 3411 Box
1520 3411 Box
1519 3411 Box
1519 3411 Box
1518 3411 Box
1517 3411 Box
1517 3411 Box
1516 3411 Box
1516 3411 Box
1516 3411 Box
1515 3411 Box
1515 3411 Box
1514 3411 Box
1514 3412 Box
1514 3412 Box
1513 3412 Box
1513 3412 Box
1513 3412 Box
1512 3412 Box
1512 3412 Box
1512 3412 Box
1511 3412 Box
1511 3412 Box
1511 3412 Box
1511 3412 Box
1510 3412 Box
1510 3412 Box
1510 3412 Box
1510 3412 Box
1509 3412 Box
1509 3412 Box
1509 3412 Box
1509 3412 Box
1509 3412 Box
1508 3412 Box
1508 3412 Box
1508 3412 Box
1508 3412 Box
1.000 UL
LTb
1500 3413 M
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
56 0 V
55 0 V
stroke
LTb
1500 4800 N
0 -4160 V
5480 0 V
0 4160 V
-5480 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4240,140){\makebox(0,0){\strut{}$a^2/L^2$}}%
  \put(940,4720){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\Delta^{(1,g/f)}_{\bar {\upsilon}}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6980,440){\makebox(0,0){\strut{} 0.07}}%
  \put(6197,440){\makebox(0,0){\strut{} 0.06}}%
  \put(5414,440){\makebox(0,0){\strut{} 0.05}}%
  \put(4631,440){\makebox(0,0){\strut{} 0.04}}%
  \put(3849,440){\makebox(0,0){\strut{} 0.03}}%
  \put(3066,440){\makebox(0,0){\strut{} 0.02}}%
  \put(2283,440){\makebox(0,0){\strut{} 0.01}}%
  \put(1500,440){\makebox(0,0){\strut{} 0}}%
  \put(1380,4800){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1380,4338){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1380,3876){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1380,3413){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1380,2951){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1380,2489){\makebox(0,0)[r]{\strut{}-0.01}}%
  \put(1380,2027){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1380,1564){\makebox(0,0)[r]{\strut{}-0.02}}%
  \put(1380,1102){\makebox(0,0)[r]{\strut{} \ }}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}-0.03}}%
\end{picture}%
\endgroup
\endinput

